GreenLLM: Disaggregating Large Language Model Serving on Heterogeneous GPUs for Lower Carbon Emissions

LLMs have been widely adopted across many real-world applications. However, their widespread use comes with significant environmental costs due to their high computational intensity and resource demands. Specifically, this has driven the development of new generations of high-performing GPUs, exacerbating the problem of electronic waste and accelerating the premature disposal of devices. To address this problem, this paper focuses on reducing the carbon emissions of LLM serving by reusing older, low-performing GPUs. We present GreenLLM, an SLO-aware LLM serving framework designed to minimize carbon emissions by reusing older GPUs. GreenLLM builds on two identified use cases that disaggregate specific computations onto older GPUs, reducing carbon emissions while meeting performance goals. To deepen our understanding of the potential carbon savings from disaggregation, we also provide a theoretical analysis of its relationship with carbon intensity and GPU lifetime. Our evaluations show that GreenLLM reduces carbon emissions by up to 40.6% compared to running standard LLM serving on new GPU only, meeting latency SLOs for over 90% of requests across various applications, latency requirements, carbon intensities, and GPU lifetimes.

==> fig/tikz/dpd_carbon_saving_humaneval-longbench.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 1, % 2 subplots in one row
            horizontal sep=1cm, % Separation between plots
            vertical sep=0cm % Not used here since only one row
        },
        width=0.5\linewidth, % Width of each subplot
        height=4cm, % Height of each subplot,
        tick label style={font=\footnotesize}, % Decrease tick label font size
        label style={font=\footnotesize}, % Decrease axis label font size
        ymajorgrids=true,
        xtick style={draw=none},ytick style={draw=none}
    ]
    
% First subplot (Left)
\nextgroupplot[
    xlabel={QPS},
    label style={font=\footnotesize},
    ylabel={Carbon Emission Savings (\%)}, % Lengthy label for the left plot
    ymin=-40, ymax=45, % Specific range for the left subplot
    ytick = {-40,-20,0,20,40},
    yticklabels={-40,-20,0,20,40},
    legend to name=dpdcshl, % Shared legend reference
    legend columns=2,
    legend cell align=left,
    legend style={draw=none,fill=none,anchor=north,at={(0.5,1.22)}, text=black,font=\small,      
    column sep=1ex},
]
\addplot+[
    draw=green!60!black,
    mark options={scale=0.85, fill=green!60!black},
    mark=triangle*,
    line width=0.25mm, 
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=carbon_saving_ratio_t4
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_humaneval_carbon_saving_ratio.csv};
\addplot+[
    draw=orange!90!black,
    mark options={scale=0.8, fill=orange!90!black},
    mark=square*,
    line width=0.25mm,
] table[x=qps, y=carbon_saving_ratio_v100
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_humaneval_carbon_saving_ratio.csv};
\legend{T4 Carbon Saving, V100 Carbon Saving};
\draw[line width=2mm, color=red, opacity=0.2] (3.3,28) -- (5.2,28);
\node[fill=none, color=red!80!black,font=\tiny] at (4.25,28) {T4 OOM};

% \end{axis}
\nextgroupplot[
        xlabel={QPS},
        label style={font=\footnotesize},
        ymin=-85, ymax=0, % Different range for the right subplot
]
\addplot+[
    draw=green!60!black,
    mark options={scale=0.85, fill=green!60!black},
    mark=triangle*,
    line width=0.25mm, 
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=carbon_saving_ratio_t4
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_longbench_carbon_saving_ratio.csv};
\addplot+[
    draw=orange!90!black,
    mark options={scale=0.8, fill=orange!90!black},
    mark=square*,
    line width=0.25mm,
] table[x=qps, y=carbon_saving_ratio_v100
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_longbench_carbon_saving_ratio.csv};
\draw[line width=2mm, color=red, opacity=0.2] (0.095,-40) -- (0.2,-40);
\node[fill=none, color=red!80!black,font=\tiny] at (0.15,-40) {T4 OOM};

\end{groupplot}
\node at ($(group c1r1.north)+(1.8cm,0.4cm)$) {\ref{dpdcshl}};
\node[below=1.05cm of group c1r1.south, anchor=north] {(a) HumanEval};
\node[below=1.05cm of group c2r1.south, anchor=north] {(b) LongBench};
\end{tikzpicture}


==> fig/tikz/dpd_carbon_saving_sharegpt.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=3 by 1, % 2 subplots in one row
            horizontal sep=0.65cm, % Separation between plots
            vertical sep=0cm % Not used here since only one row
        },
        width=0.42\linewidth, % Width of each subplot
        height=4cm, % Height of each subplot,
        tick label style={font=\footnotesize}, % Decrease tick label font size
        label style={font=\footnotesize}, % Decrease axis label font size
        ymajorgrids=true,
        xtick style={draw=none},ytick style={draw=none}
    ]
    
% First subplot (Left)
\nextgroupplot[
    xlabel={QPS},
    label style={font=\footnotesize},
    ylabel={Carbon Emission Savings (\%)}, % Lengthy label for the left plot
    ymin=-65, ymax=50, % Specific range for the left subplot
    ytick = {-50,-25,0,25,50},
    yticklabels={-50,-25,0,25,50},
    legend to name=dpdcss, % Shared legend reference
    legend columns=2,
    legend cell align=left,
    legend style={draw=none,fill=none,anchor=north,at={(0.5,1.22)}, text=black,font=\small,      
    column sep=1ex},
]
\addplot+[
    draw=green!60!black,
    mark options={scale=0.85, fill=green!60!black},
    mark=triangle*,
    line width=0.25mm, 
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=carbon_saving_ratio_t4
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_sharegpt_carbon_saving_ratio_24_24.csv};
\addplot+[
    draw=orange!90!black,
    mark options={scale=0.8, fill=orange!90!black},
    mark=square*,
    line width=0.25mm,
] table[x=qps, y=carbon_saving_ratio_v100
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_sharegpt_carbon_saving_ratio_24_24.csv};
\legend{T4 Carbon Saving, V100 Carbon Saving};
% add additional line
\draw[line width=2mm, color=red, opacity=0.2] (17.5,8) -- (28,8);
\node[fill=none, color=red!80!black,font=\tiny] at (22.75,8) {T4 OOM};

% \end{axis}
\nextgroupplot[
        xlabel={QPS},
        label style={font=\footnotesize},
        ymin=-65, ymax=50, % Different range for the right subplot
        ytick = {-50,-25,0,25,50},
    yticklabels={-50,-25,0,25,50},
]
\addplot+[
    draw=green!60!black,
    mark options={scale=0.85, fill=green!60!black},
    mark=triangle*,
    line width=0.25mm, 
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=carbon_saving_ratio_t4
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_sharegpt_carbon_saving_ratio_160_140.csv};
\addplot+[
    draw=orange!90!black,
    mark options={scale=0.8, fill=orange!90!black},
    mark=square*,
    line width=0.25mm,
] table[x=qps, y=carbon_saving_ratio_v100
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_sharegpt_carbon_saving_ratio_160_140.csv};
% \legend{T4 Carbon Saving, V100 Carbon Saving};
% add additional line
\draw[line width=2mm, color=red, opacity=0.2] (1.2,40) -- (2.65,40);
\node[fill=none, color=red!80!black,font=\tiny] at (1.9,40) {T4 OOM};

\nextgroupplot[
        xlabel={QPS},
        label style={font=\footnotesize},
        ymin=-65, ymax=50, % Different range for the right subplot
        ytick = {-50,-25,0,25,50},
    yticklabels={-50,-25,0,25,50},
]
\addplot+[
    draw=green!60!black,
    mark options={scale=0.85, fill=green!60!black},
    mark=triangle*,
    line width=0.25mm, 
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=carbon_saving_ratio_t4
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_sharegpt_carbon_saving_ratio_510_357.csv};
\addplot+[
    draw=orange!90!black,
    mark options={scale=0.8, fill=orange!90!black},
    mark=square*,
    line width=0.25mm,
] table[x=qps, y=carbon_saving_ratio_v100
,col sep=comma] {fig/csv/dpd_carbon_saving/disagg_sharegpt_carbon_saving_ratio_510_357.csv};
\draw[line width=2mm, color=red, opacity=0.2] (0.17,10) -- (0.38,10);
\node[fill=none, color=red!80!black,font=\tiny] at (0.275,10) {T4 OOM};
\end{groupplot}
\node at ($(group c2r1.north)+(0,0.4cm)$) {\ref{dpdcss}};
\node[below=0.8cm of group c1r1.south, anchor=north] {\small (24,24)};
\node[below=0.8cm of group c2r1.south, anchor=north] {\small (160,140)};
\node[below=0.8cm of group c3r1.south, anchor=north] {\small (510,357)};



\end{tikzpicture}


==> fig/tikz/dpd_slo_humaneval-longbench.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=2 by 1, % 2 subplots in one row
            horizontal sep=1cm, % Separation between plots
            vertical sep=0cm % Not used here since only one row
        },
        width=0.5\linewidth, % Width of each subplot
        height=4cm, % Height of each subplot,
        tick label style={font=\footnotesize}, % Decrease tick label font size
        label style={font=\footnotesize}, % Decrease axis label font size
        ymajorgrids=true,
        xtick style={draw=none},ytick style={draw=none}
    ]
    
% First subplot (Left)
\nextgroupplot[
    xlabel={QPS},
    label style={font=\footnotesize},
    ylabel={SLO Attainment (\%)}, % Lengthy label for the left plot
    ymin=0, ymax=105, % Specific range for the left subplot
    legend to name=dpdslohl, % Shared legend reference
    legend columns=3,
    legend cell align=left,
    legend style={draw=none,fill=none,anchor=north,at={(0.5,1.22)}, text=black,font=\small,      
    column sep=1ex},
]
% A100 only - blue solid line with circles
\addplot+[
     blue,
    solid,
    mark=*,
    mark options={scale=0.8},
    line width=1pt
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=slo_attainment_a100
,col sep=comma] {fig/csv/dpd_slo/humaneval_slo_attainment.csv};
% A100+V100 - red dotted line with squares
\addplot+[
    red,
    dotted,
    mark=square*,
    mark options={scale=0.85, fill=red},
    line width=1pt
] table[x=qps, y=slo_attainment_v100
,col sep=comma] {fig/csv/dpd_slo/humaneval_slo_attainment.csv};
% A100+T4 - green dashed line with triangles
\addplot+[
    green!60!black,
    dashed,
    mark=diamond*,
    mark options={scale=1.1, fill=green!60!black},
    line width=1pt
] table[x=qps, y=slo_attainment_t4
,col sep=comma] {fig/csv/dpd_slo/humaneval_slo_attainment.csv};
\draw[thick,->,black] (axis cs:18,10) -- (axis cs:8,5);
\node[fill=none, color=black,font=\scriptsize] at (25,12) {OOM};
\legend{A100 only, A100+V100, A100+T4};

% \end{axis}
\nextgroupplot[
        xlabel={QPS},
        label style={font=\footnotesize},
        ymin=0, ymax=105, % Different range for the right subplot
]
% A100 only - blue solid line with circles
\addplot+[
     blue,
    solid,
    mark=*,
    mark options={scale=0.8},
    line width=1pt
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=slo_attainment_a100
,col sep=comma] {fig/csv/dpd_slo/longbench_slo_attainment.csv};
% A100+V100 - red dotted line with squares
\addplot+[
    red,
    dotted,
    mark=square*,
    mark options={scale=0.85, fill=red},
    line width=1pt
] table[x=qps, y=slo_attainment_v100
,col sep=comma] {fig/csv/dpd_slo/longbench_slo_attainment.csv};
% A100+T4 - green dashed line with triangles
\addplot+[
    green!60!black,
    dashed,
    mark=diamond*,
    mark options={scale=1.1, fill=green!60!black},
    line width=1pt
] table[x=qps, y=slo_attainment_t4
,col sep=comma] {fig/csv/dpd_slo/longbench_slo_attainment.csv};
\draw[thick,->,black] (axis cs:1.1,80) -- (axis cs:0.6,70);
\draw[thick,->,black] (axis cs:1.1,83) -- (axis cs:0.2,92);
\node[fill=none, color=black,font=\scriptsize] at (1.6,82) {OOM};
\end{groupplot}
\node at ($(group c1r1.north)+(1.8cm,0.4cm)$) {\ref{dpdslohl}};
\node[below=1.05cm of group c1r1.south, anchor=north] {(a) HumanEval};
\node[below=1.05cm of group c2r1.south, anchor=north] {(b) LongBench};
\end{tikzpicture}


==> fig/tikz/dpd_slo_sharegpt.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={
            group size=3 by 1, % 2 subplots in one row
            horizontal sep=0.6cm, % Separation between plots
            vertical sep=0cm % Not used here since only one row
        },
        width=0.42\linewidth, % Width of each subplot
        height=4cm, % Height of each subplot,
        tick label style={font=\footnotesize}, % Decrease tick label font size
        label style={font=\footnotesize}, % Decrease axis label font size
        ymajorgrids=true,
        xtick style={draw=none},ytick style={draw=none}
    ]
    
% First subplot (Left)
\nextgroupplot[
    xlabel={QPS},
    label style={font=\footnotesize},
    ylabel={SLO Attainment (\%)}, % Lengthy label for the left plot
    ymin=0, ymax=105, % Specific range for the left subplot
    legend to name=dpdslos, % Shared legend reference
    legend columns=3,
    legend cell align=left,
    legend style={draw=none,fill=none,anchor=north,at={(0.5,1.22)}, text=black,font=\small,      
    column sep=1ex},
]
% A100 only - blue solid line with circles
\addplot+[
     blue,
    solid,
    mark=*,
    mark options={scale=0.8},
    line width=1pt
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=slo_attainment_a100
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(24,24).csv};
% A100+V100 - red dotted line with squares
\addplot+[
    red,
    dotted,
    mark=square*,
    mark options={scale=0.85, fill=red},
    line width=1pt
] table[x=qps, y=slo_attainment_v100
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(24,24).csv};
% A100+T4 - green dashed line with triangles
\addplot+[
    green!60!black,
    dashed,
    mark=diamond*,
    mark options={scale=1.1, fill=green!60!black},
    line width=1pt
] table[x=qps, y=slo_attainment_t4
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(24,24).csv};
\draw[thick,->,black] (axis cs:45,10) -- (axis cs:28,5);
\node[fill=none, color=black,font=\scriptsize] at (65,12) {OOM};
\legend{A100 only, A100+V100, A100+T4};

% \end{axis}
\nextgroupplot[
        xlabel={QPS},
        label style={font=\footnotesize},
        ymin=0, ymax=105, % Different range for the right subplot
]
% A100 only - blue solid line with circles
\addplot+[
     blue,
    solid,
    mark=*,
    mark options={scale=0.8},
    line width=1pt
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=slo_attainment_a100
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(160,140).csv};
% A100+V100 - red dotted line with squares
\addplot+[
    red,
    dotted,
    mark=square*,
    mark options={scale=0.85, fill=red},
    line width=1pt
] table[x=qps, y=slo_attainment_v100
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(160,140).csv};
% A100+T4 - green dashed line with triangles
\addplot+[
    green!60!black,
    dashed,
    mark=diamond*,
    mark options={scale=1.1, fill=green!60!black},
    line width=1pt
] table[x=qps, y=slo_attainment_t4
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(160,140).csv};
\draw[thick,->,black] (axis cs:5.7,63) -- (axis cs:1,60);
\draw[thick,->,black] (axis cs:6.75,72) -- (axis cs:4,90);
\node[fill=none, color=black,font=\scriptsize] at (9,65) {OOM};

\nextgroupplot[
        xlabel={QPS},
        label style={font=\footnotesize},
        ymin=0, ymax=105, % Different range for the right subplot
]
% A100 only - blue solid line with circles
\addplot+[
     blue,
    solid,
    mark=*,
    mark options={scale=0.8},
    line width=1pt
][% domain=0:1 defines the x-range
domain=0:1] table[x=qps, y=slo_attainment_a100
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(510,357).csv};
% A100+V100 - red dotted line with squares
\addplot+[
    red,
    dotted,
    mark=square*,
    mark options={scale=0.85, fill=red},
    line width=1pt
] table[x=qps, y=slo_attainment_v100
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(510,357).csv};
% A100+T4 - green dashed line with triangles
\addplot+[
    green!60!black,
    dashed,
    mark=diamond*,
    mark options={scale=1.1, fill=green!60!black},
    line width=1pt
] table[x=qps, y=slo_attainment_t4
,col sep=comma] {fig/csv/dpd_slo/sharegpt_slo_attainment_(510,357).csv};
\draw[thick,->,black] (axis cs:2,10) -- (axis cs:1,3);
\node[fill=none, color=black,font=\scriptsize] at (3,15) {OOM};

\end{groupplot}
\node at ($(group c2r1.north)+(-0.2cm,0.4cm)$) {\ref{dpdslos}};
\node[below=0.8cm of group c1r1.south, anchor=north] {(24,24)};
\node[below=0.8cm of group c2r1.south, anchor=north] {(160,140)};
\node[below=0.8cm of group c3r1.south, anchor=north] {(510,357)};

\end{tikzpicture}


==> fig/tikz/dynamic_cpt.tex <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={QPS},
ylabel={Carbon Emission Savings (\%)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick style={draw=none},
ylabel near ticks, 
ylabel shift={-3pt},
ytick pos=left,
% ytick = {0,25,50,75,100},
% yticklabels={0,25,50,75,100},
% xmin=0,
% xmax=3.2,
ymode=log,
% xtick = {0,5,10,15,20,25},
% xticklabels={0 (Miss), 5, 10, 15, 20, 25},
ymin=1e-7,
% ymax=20,
height=4cm,
ymajorgrids=true,
legend columns=2,
legend cell align=left,
legend style={draw=none,fill=none,anchor=north,at={(0.5,1.22)},       
column sep=1ex,
},
% legend image code/.code={
%     \draw[#1, draw] (-0.15cm,0.05cm) -- (0.15cm,0.05cm);
% }, 
]
\addplot+[
    name path=ecovivor,
    draw=green!60!black,
    mark=none,
    % mark options={scale=1, fill=green!60!black},
    % mark=triangle*,
    line width=0.25mm, 
] table[x=qps, y=carbon ecovivor, col sep=comma] {fig/csv/dynamic_cpt.csv};
\addplot+[
    name path=a100,
    draw=orange!90!black,
    mark=none,
    % mark options={scale=1, fill=orange!90!black},
    % mark=square*,
    line width=0.25mm,
] table[x=qps, y=carbon a100only, col sep=comma] {fig/csv/dynamic_cpt.csv};
\legend{Ecovivor, A100 Standalone}


\draw[draw=gray, line width=0.15mm] (0,1e-7) -- (0,0.0002151866289906);

\node[rotate=90, align=left, anchor=west] at (0.2,1e-7) {\tiny A100 only};

\draw[draw=gray, line width=0.15mm] (0.4,1e-7) -- (0.4,8.287043348628315e-05);

\node[rotate=90, align=left, anchor=west] at (0.7,1e-7) {\tiny DPD A100+T4};

\draw[draw=gray, line width=0.15mm] (1,1e-7) -- (1,3.787693308342013e-05);

\node[rotate=90, align=left, anchor=west] at (3,1e-7) {\tiny DSD A100+T4};

\draw[draw=gray, line width=0.15mm] (5,1e-7) -- (5,1.02262638987005e-05);

\node[rotate=90, align=left, anchor=west] at (6,1e-7) {\tiny A100 SD 300M};

\draw[draw=gray, line width=0.15mm] (7,1e-7) -- (7,8.226777967853174e-06);

\node[rotate=90, align=left, anchor=west] at (7.125,1e-7) {\tiny A100 SD 1B};

\draw[draw=gray, line width=0.15mm] (7.25,1e-7) -- (7.25,7.578185034330754e-06);

\node[rotate=90, align=left, anchor=west] at (7.5,1e-7) {\tiny A100 SD 300M};

\draw[draw=gray, line width=0.15mm] (7.75,1e-7) -- (7.75,7.578185034330754e-06);

\node[rotate=90, align=left, anchor=west] at (9,1e-7) {\tiny A100 SD 1B};

\draw[draw=gray, line width=0.15mm] (11.6,1e-7) -- (11.6,5.506121800112359e-06);

\node[rotate=90, align=left, anchor=west] at (12,1e-7) {\tiny A100 SD 300M};

\draw[draw=gray, line width=0.15mm] (12.5,1e-7) -- (12.5,5.49006697540889e-06);

\node[rotate=90, align=left, anchor=west] at (15,1e-7) {\tiny A100 only};

\draw[draw=gray, line width=0.15mm] (17.5,1e-7) -- (17.5,4.386958590559167e-06);







% \addplot+[draw=none,mark=none,name path=xaxis] coordinates {(0.1,1e-7) (17.5,1e-7)}; 
% \addplot+[orange!75!black!60!white, fill opacity=0.6] fill between[of=ecovivor and xaxis, soft clip={domain=0.1:0.4}];
% % \addplot+[orange!75!black!60!white, fill opacity=0.6] fill between[of=top 15p and top 10p, soft clip={domain=1:7}];


\end{axis}


\end{tikzpicture}


==> fig/tikz/line_example.tex <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={QPS},
ylabel={Carbon Emission Savings (\%)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick style={draw=none},
ylabel near ticks, 
ylabel shift={-3pt},
ytick pos=left,
% ytick = {0,25,50,75,100},
% yticklabels={0,25,50,75,100},
xmin=0,
xmax=3.2,
% xtick = {0,5,10,15,20,25},
% xticklabels={0 (Miss), 5, 10, 15, 20, 25},
ymin=-80,
ymax=20,
height=4cm,
ymajorgrids=true,
legend columns=2,
legend cell align=left,
legend style={draw=none,fill=none,anchor=north,at={(0.5,1.22)},       
column sep=1ex,
},
% legend image code/.code={
%     \draw[#1, draw] (-0.15cm,0.05cm) -- (0.15cm,0.05cm);
% }, 
]
\addplot+[
    draw=green!60!black,
    mark options={scale=1, fill=green!60!black},
    mark=triangle*,
    line width=0.25mm, 
][% domain=0:1 defines the x-range
domain=0:1] table[x=QPS, y=T4 Carbon Saving
,col sep=comma] {fig/csv/line_plot_template-sharegpt_disagg_carbon_saving.csv};
\addplot+[
    draw=orange!90!black,
    mark options={scale=1, fill=orange!90!black},
    mark=square*,
    line width=0.25mm,
] table[x=QPS, y=V100 Carbon Saving
,col sep=comma] {fig/csv/line_plot_template-sharegpt_disagg_carbon_saving.csv};
\legend{T4 Carbon Saving, V100 Carbon Saving};
% add additional line
\draw[line width=4mm, color=red, opacity=0.2] (1.2,15) -- (3,15);
\node[fill=none, color=red!80!black] at (2.1, 15) {T4 OOM};

\end{axis}


\end{tikzpicture}


==> fig/tikz/stacked_bar_example.tex <==
\begin{tikzpicture}[
every axis/.style={
    style={font=\footnotesize},
    ybar stacked,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    % ymode=log,
    ylabel shift={-3pt},
    bar width=4pt,
    clip=false,
    height=4cm,
    width=1\hsize,
    ymin=0,
    ymax=0.012,
    % ytick = {},
    % xtick=data,
    % x tick label style={align=center, text width=.8cm}, 
    xtick={0,...,10},
    xticklabels = {0.25,0.5,1,1.5,2,3,7,14},
    xlabel={QPS},
    % xmode=log,
    y label style={align=center, text width=3cm}, % Setting alignment is needed to add a line break in axis label
    ylabel={Carbon Emission\\(gCO\textsubscript{2}/request)},
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid style=dashed,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=north,
        at={(0.8,0.97)},
        draw=none,
        fill=none,
        column sep=1ex,
    },
    legend image code/.code={%
        \draw[#1,draw=none] (0cm,-0.07cm) rectangle (0.17cm,0.12cm);
    }
}
]

\begin{axis}[bar shift=6pt]
\addplot+[draw=none,fill=kaito,opacity=0.25] table[col sep=comma, y=A100+V100 prefill,  x expr=\coordindex]{fig/csv/stacked_bar_plot_template-sharegpt_disagg_carbon_per_request.csv};\label{plot_a100_v100_prefill}
\addplot+[draw=none,fill=orange] table[col sep=comma, y=V100 decoding,  x expr=\coordindex]{fig/csv/stacked_bar_plot_template-sharegpt_disagg_carbon_per_request.csv};\label{plot_a100_v100_decoding}
\node[fill=none, color=red!80!black,font=\footnotesize] at (3,0.0004) {$\times$};
\node[fill=none, color=red!80!black,font=\footnotesize] at (4,0.0004) {$\times$};
\node[fill=none, color=red!80!black,font=\footnotesize] at (5,0.0004) {$\times$};
\node[fill=none, color=red!80!black,font=\footnotesize] at (6,0.0004) {$\times$};
\node[fill=none, color=red!80!black,font=\footnotesize] at (7,0.0004) {$\times$};
\end{axis}



\begin{axis}[hide axis, bar shift=0pt]
\addplot+[
    draw=none,
    fill=kaito,opacity=0.25] table[col sep=comma, y=A100+T4 prefill,  x expr=\coordindex]{fig/csv/stacked_bar_plot_template-sharegpt_disagg_carbon_per_request.csv};\label{plot_a100_t4_prefill};
\addplot+[draw=none,fill=green!70!black] table[col sep=comma, y=T4 decoding,   x expr=\coordindex] {fig/csv/stacked_bar_plot_template-sharegpt_disagg_carbon_per_request.csv};\label{plot_a100_t4_decoding}
\node[fill=none, color=red!80!black,font=\footnotesize] at (6.25,0.0004) {$\times$};
\node[fill=none, color=red!80!black,font=\footnotesize] at (7.25,0.0004) {$\times$};
\end{axis}


\begin{axis}[hide axis, bar shift=-6pt]

\addplot+[draw=none,fill=blue] table[col sep=comma, y=A100 standalone,  x expr=\coordindex] {fig/csv/stacked_bar_plot_template-sharegpt_disagg_carbon_per_request.csv};\label{plot_a100_standalone}
\addplot+[
    draw=none,
    fill=kaito,opacity=0.25] table[col sep=comma, y=dummy,  x expr=\coordindex]{fig/csv/stacked_bar_plot_template-sharegpt_disagg_carbon_per_request.csv};\label{plot_a100_prefill};

\addlegendentry{A100 Standalone}
\addlegendentry{A100 Prefill}
% \addlegendimage{/pgfplots/refstyle=plot_a100_t4_decoding}
\addlegendimage{/pgfplots/refstyle=plot_a100_t4_decoding}\addlegendentry{T4 Decoding}
\addlegendimage{/pgfplots/refstyle=plot_a100_v100_decoding}\addlegendentry{V100 Decoding}

\node[fill=none, color=red!80!black,font=\small] at (4.65,0.00287) {$\times$};
\node[fill=none, color=black,font=\footnotesize] at (5.44,0.0029) {OOM};

\end{axis}



\end{tikzpicture}
